The Ultracool SpeXtroscopic Survey. I. Volume-Limited Spectroscopic Sample and Luminosity Function of M7$-$L5 Ultracool Dwarfs

We present a volume-limited, spectroscopically-verified sample of M7$-$L5 ultracool dwarfs within 25\,pc. The sample contains 410 sources, of which $93\%$ have trigonometric distance measurements ($80\%$ from \textit{Gaia} DR2), and $81\%$ have low-resolution ($R\sim120$), near-infrared (NIR) spectroscopy. We also present an additional list of 60 sources which may be M7$-$L5 dwarfs within 25\,pc when distance or spectral type uncertainties are taken into account. The spectra provide NIR spectral and gravity classifications, and we use these to identify young sources, red and blue $J-K_S$ color outliers, and spectral binaries. We measure very low gravity and intermediate gravity fractions of $2.1^{+0.9}_{-0.8}\%$ and $7.8^{+1.7}_{-1.5}\%$, respectively; fractions of red and blue color outliers of $1.4^{+0.6}_{-0.5}$\% and $3.6^{+1.0}_{-0.9}$\%, respectively; and a spectral binary fraction of $1.6^{+0.5}_{-0.5}\%$. We present an updated luminosity function for M7$-$L5 dwarfs continuous across the hydrogen burning limit that agrees with previous studies. We estimate our completeness to range between $69-80\%$ when compared to an isotropic model. However, we find that the literature late-M sample is severely incomplete compared to L dwarfs, with completeness of $62^{+8}_{-7}\%$ and $83^{+10}_{-9}\%$, respectively. This incompleteness can be addressed with astrometric-based searches of ultracool dwarfs with \textit{Gaia} to identify objects previously missed by color- and magnitude-limited surveys.

==> (inline-0) <==
\begin{deluxetable*}{llr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{1}
\tablecolumns{3}
\tablecaption{Literature sources providing UCD targets to the final sample\label{tab:litsources}}
\tablehead{
\colhead{Reference} & 
\colhead{Survey/Compilation} &
\colhead{UCD Targets}}
\startdata
\citet{2014ASInC..11....7B} & SpeX Prism Library (SPL) & 510 \\ 
\citet{2015ApJ...814..118B} & L/T Transition Dwarfs from Pan-STARRS1 & 5\\
\citet{2018ApJS..234....1B} & MLT Dwarfs from Pan-STARRS1 & 1041 \\ 
\citet{2011AJ....142...92B} & The Solar Neighborhood XXVIII & 119 \\
\citet{2016csss.confE.148C} & Carmencita, CARMENES Input Catalogue & 63 \\
\citet{2013ApJ...776..126C} & High Proper Motion L Dwarfs & 29 \\
\citet{2006AJ....131.2722C} & SDSS L and T Dwarfs &  71 \\
\citet{2010MNRAS.402..575C} & Southern ultracool dwarfs in young moving groups & 98 \\
\citet{2005AandA...441..653C} & Spectroscopy of DENIS nearby candidates  & 19 \\
\citet{2003AJ....126.2421C} & Meeting the Cool Neighbors V & 304 \\
\citet{2009MNRAS.394..857D} & UKIDSS-2MASS Proper Motion Survey & 233 \\
\citet{2014ApJ...792..119D} & Wide UCD Companions in Pan-STARRS I & 98 \\
\citet{2015AJ....150...57D} &  SLoWPoKES-II & 44\\
\citet{2014AJ....147...94D} & The Solar Neighborhood XXXII &  63 \\
\citet{2016ApJ...818..153D} & MEarth Photometry Calibration & 90 \\
\citet{2012MNRAS.427.3280F} &  Ultra-cool dwarfs at low Galactic latitudes & 90 \\
\citet{2015ApJS..219...33G}  & List of M6-M9.5 Dwarfs & 1570 \\
\citet{2015ApJS..219...33G}  & List of All Ultracool Dwarfs & 335 \\
\citet{2014MNRAS.443.2561G} & CONCH-SHELL & 23 \\
\citet{2017MNRAS.466.2983G} & Wide VLM binary systems using Virtual Observatory tools & 46 \\
\citet{1996AJ....112.2799H} & Palomar/MSU Nearby-Star Spectroscopic Survey II (PMSU) & 12 \\
\citet{2002AJ....123.3409H} & M, L, and T Dwarfs in SDSS & 25 \\
\citet{2010ApJS..190..100K} & 2MASS Proper Motion Survey & 193 \\
\citet{2011ApJS..197...19K} & First Hundred Brown Dwarfs Discovered by WISE & 93 \\
\citet{2016ApJS..224...36K} & AllWISE Motion Survey & 63\\
\citet{2004AJ....127.3553K} & NIR Photometry and Spectroscopy of L and T Dwarfs & 27 \\
\citet{2013AJ....145..102L} & Brightest ($J < 9$) M Dwarfs in the Northern Sky & 56 \\
\citet{2005AJ....129.1483L} & LSPM North & 4042 \\
\citet{2011AJ....142..138L} & Bright M Dwarfs & 137 \\
\citet{2014ApJ...787..126L} & WISE High Proper Motion Objects & 41 \\
\citet{2005AandA...440.1061L} & Red high proper motion objects in the Southern Sky & 55 \\
\citet{2017AandA...598A..92L} & Ultracool subdwarfs with Virtual Observatory tools & 3 \\
\citet{2014ApJ...787..126L} & High Proper Motion Objects from WISE & 239 \\
\citet{2013ApJS..205....6M} & WISE T Dwarfs & 91 \\
\citet{2015MNRAS.449.3651M} & UKIDSS LAS LT Dwarfs &  262 \\
\citet{2014AJ....147...20N} & Metallicities, Radial Velocities, and Spectral Types for MEarth M Dwarfs & 72 \\
\citet{2015ApJ...800...85N} & Cool Dwarf Fundamental Parameters for MEarth M Dwarfs  & 38 \\
\citet{2003AandA...401..959P} & DENIS late-M dwarfs & 50 \\
\citet{1995AJ....110.1838R} & Palomar/MSU Nearby-Star Spectroscopic Survey I (PMSU) & 7\\
\citet{2004AJ....128..463R} & NLTT Catalog & 13 \\
\citet{2005PASP..117..676R} & LHS Catalog II & 50 \\
\citet{2008AJ....136.1290R} & Meeting the Cool Neighbors X & 227 \\
\citet{2006MNRAS.373..705R} & Optical spectroscopy of high proper motion stars & 8 \\
\citet{2006AJ....132..866R} & New M Dwarfs in Solar Neighborhood & 1080 \\
\citet{2014AJ....147...85R} & The Solar Neighborhood XXXIII & 4 \\ 
\citet{2010AJ....139.1808S} & SDSS L Dwarfs & 484 \\
\citet{2015AJ....149..158S} & BOSS Ultracool Dwarfs  & 225  \\
\citet{2016ApJ...817..112S} & NEOWISER Proper Motion Survey & 17 \\ 
\citet{2009ApJ...699..649S} & Young LMS within 25\,pc & 11 \\
%\citet{2014yCat....1.2023S} & Catalogue of Stellar Spectral Classifications & \\
\citet{2015AandA...574A..78S} &  Photometric brown-dwarf classification & 50 \\
\citet{2017MNRAS.469..401S} & The Gaia ultracool dwarf sample & 153\\
\citet{2017AJ....153...92T} & LaTE-MoVeRS & 1796\\
\citet{2013PASP..125..809T} & WISE MLT Dwarfs & 41 \\
\citet{2016AJ....152...24W} & Carnegie Astrometric Planet Search Program &78 \\
\citet{2008AJ....135..785W} & SDSS DR5 Low-Mass Star Spectroscopic Sample & 922\\
\citet{2011AJ....141...97W} & SDSS DR7 Spectroscopic M Dwarf Catalog & 34\\
\citet{2015ApJ...812....3W} & Kinematic Analysis of Nearby Mid-to-Late-Type M Dwarfs & 58 \\
\citet{2015AJ....149....5W} & The Solar Neighborhood XXXV & 175 \\
\citet{2017AJ....153...14W} & The Solar Neighborhood XXXVIII & 33 \\
\citet{2009AandA...497..619Z} & SDSS and 2MASS UCD & 806\\
\hline
\sidehead{\emph{Unrefereed Publications}}
\hline
\citet{cruz_2014_11313} &  Ultracool RIZzo Spectral Library & 632 \\
\url{dwarfarchives.org} & Dwarf Archives (C. Gelino) & 404 \\
M. Gillon (priv. comm.) & SPECULOOS Input Target List & 732 \\
& SIMBAD M dwarfs $J>14$\,mag & 760 \\
& SIMBAD LT dwarfs $J>14$\,mag & 115 \\
S. Pineda (priv. comm.) & & 534 \\
\enddata
\end{deluxetable*} %1
%cuts table %2
%\startlongtable
%\begin{longrotatetable}
\begin{deluxetable}{llccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablenum{3}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Bona fide and $1\sigma$ samples of M7$-$L5 ultracool dwarfs in the 25\,pc volume\label{tab:finalsample}}
\tablehead{\colhead{Designation} & 
\colhead{SIMBAD Name} &
\colhead{Adopted SpT} &  
\colhead{SpT Flag} & 
\colhead{$J$ (mag)} & 
\colhead{$J-K_S$} & 
\colhead{Distance (pc)} & 
\colhead{Distance Type} & 
\colhead{Ref.}}
\startdata
\cutinhead{\emph{Bona fide sample}}
                    LP 584$-$4 &      J00020649+0115366 &    M9.0 &    NIR &  12.17$\pm$0.02 &  1.04$\pm$0.03 &   20.81$\pm$0.06 &        Trig &          2 \\
                   GJ 1001 C &     J00043484$-$4044058B &    L5.0 &    OPT &  13.76$\pm$0.04 &   1.7$\pm$0.06 &   12.18$\pm$0.06 &        Trig &          2 \\
                   GJ 1001 B &     J00043484$-$4044058C &    L5.0 &    OPT &    13.9$\pm$nan &    1.6$\pm$nan &   12.18$\pm$0.06 &        Trig &          3 \\
     2MASS J00044144$-$2058298 &    J000441442$-$20582984 &    M7.0 &    NIR &   12.4$\pm$0.02 &  1.01$\pm$0.03 &   15.08$\pm$0.04 &        Trig &          4 \\
     2MASS J00145575$-$4844171 &      J00145575$-$4844171 &    L2.5 &    OPT &  14.05$\pm$0.04 &  1.33$\pm$0.05 &   19.96$\pm$0.16 &        Trig &          5 \\
\enddata
%[  2   3   4   5   6   7   8   9  
% 10  11  12  13  14  15  16  17  18  19
%  20  21  22  23  24  25  26  27  28  29  
% 30  31  32  33  34  35  36  37   38  39  
% 40  41  42  43  44  45  46  47  48  49  
% 50  51  52  53  54  55  56  57  58  59 
% 60  61  62  63  64  65  66  67  68  69  
% 70  71  72  73   74  75  76  77  78  79 
% 80  81  82  83  84  85  86  87  88  89  90 
% 91  92  93  94  95  96  97  98  99
% 100 101 102 103 104 105 106 107 108 109  110 
%111 112 113 114 115 116 117 118]
\tablerefs{~(1)~This paper;~(2)~\citet{2003yCat.2246....0C};~(3)~\citet{2002MNRAS.332...78L};~(4)~\citet{2018yCat.1345....0G};~(5)~\citet{2008ApJ...689.1295K};~(6)~\citet{2000AJ....120..447K};~(7)~\citet{2003AJ....126.2421C};~(8)~\citet{1991MNRAS.252p..61I};~(9)~\citet{1964RA......6..571M};~(10)~\citet{1994AandA...291L..47L};~(11)~\citet{2008AJ....136.1290R};~(12)~\citet{2005AandA...435..363D};~(13)~\citet{2003AJ....125.3302G};~(14)~\citet{2000AJ....119..369R};~(15)~\citet{2003IAUS..211..197W};~(16)~\citet{1986QJRAS..27...38T};~(17)~\citet{2005AandA...441..653C};~(18)~\citet{2017AJ....153...92T};~(19)~\citet{2007AJ....133..439C};~(20)~\citet{2003AJ....125..343L};~(21)~\citet{2012ApJS..203...21A};~(22)~\citet{2001AJ....121.2185G};(23)~\citet{1993ApJ...414..279T};~(24)~\citet{2000ApJ...538..363B};~(25)~\citet{2005AandA...440.1061L};~(26)~\citet{2006MNRAS.366L..40P};~(27)~\citet{1997AJ....113.1421K};~(28)~\citet{2007MNRAS.374..445K};~(29)~\citet{2013ApJ...776..126C};~(30)~\citet{2009yCat.2294....0A};~(31)~\citet{2002AJ....123.3409H};~(32)~\citet{2016ApJS..224...36K};~(33)~\citet{2004AJ....128..463R};~(34)~\citet{2002AJ....124.1190L};~(35)~\citet{2004AandA...421..763P};~(36)~\citet{2014ApJ...783..122K};~(37)~\citet{2003ApJ...586L.149S};~(38)~\citet{2012yCat.1322....0Z};~(39)~\citet{2008MNRAS.383..831P};~(40)~\citet{2000AJ....120.1085G};~(41)~\citet{2006MNRAS.373..705R};~(42)~\citet{2003AJ....126.3007R};~(43)~\citet{2014AandA...561A.113S};~(44)~\citet{2002MNRAS.336L..49S};~(45)~\citet{1976PASP...88..232L};~(46)~\citet{1966VA......8...89H};~(47)~\citet{2005AJ....129.1483L};~(48)~\citet{2009ApJ...699..649S};~(49)~\citet{2008AJ....135..785W};~(50)~\citet{2014AJ....147...34S};~(51)~\citet{1998Sci...282.1309R};~(52)~\citet{2002ApJ...575..484G};~(53)~\citet{1995AJ....109..797K};~(54)~\citet{2003ApJ...587..407C};~(55)~\citet{2015AJ....149..106D};~(56)~\citet{2016ApJ...817..112S};~(57)~\citet{1997AandA...327L..25D};~(58)~\citet{1991AJ....101..662B};~(59)~\citet{2015ApJS..219...33G};~(60)~\citet{1999ApJ...526L..25K};~(61)~\citet{2008ApJ...686..528L};~(62)~\citet{2003AandA...401..959P};~(63)~\citet{2010AJ....139.1808S};~(64)~\citet{2011AJ....141...97W};~(65)~\citet{2000AJ....119..928F};~(66)~\citet{1993AJ....105.1045T};~(67)~\citet{1999ApJ...519..802K};~(68)~\citet{1984ApJ...286..269H};~(69)~\citet{2009ApJ...704..975J};~(70)~\citet{1993ApJ...406..701K};~(71)~\citet{2015ApJ...804...96G};~(72)~\citet{2015AJ....149..104B};~(73)~\citet{2005ApJ...634..616L};~(74)~\citet{2002ApJ...581..654P};~(75)~\citet{2015AandA...577A.128A};~(76)~\citet{2007AJ....133.2258S};~(77)~\citet{2004AandA...416L..17K};~(78)~\citet{2005PASP..117..676R};~(79)~\citet{2009AJ....137..304S};~(80)~\citet{2012ApJ...752...56F};~(81)~\citet{2004AandA...428L..25S};~(82)~\citet{2002ApJ...567L..59G};~(83)~\citet{2000ApJ...529L..37M};~(84)~\citet{2011ApJS..197...19K};~(85)~\citet{2007AJ....133.2825R};~(86)~\citet{2017AJ....154..112K};~(87)~\citet{2006AJ....131.2722C};~(88)~\citet{2014AandA...567A...6P};~(89)~\citet{2009AandA...497..619Z};~(90)~\citet{2013AandA...556A..15R};~(91)~M. Gillon (priv. comm.);~(92)~\citet{2002AJ....123.3356G};~(93)~\citet{2014AJ....148..122G};~(94)~\citet{2010AandA...517A..53M};~(95)~\citet{2014ApJ...787..126L};~(96)~\citet{2006AJ....132.2074M};~(97)~\citet{2008ApJ...689..471R};~(98)~\citet{2011ApJ...743..109S};~(99)~\citet{2003yCat.1289....0Z};~(100)~\citet{2005AJ....130..337C};~(101)~\citet{2013AandA...557L...8B};~(102)~\citet{2014AJ....147...20N};~(103)~\citet{2010ApJS..190..100K};~(104)~\citet{2012ApJ...760..152L};~(105)~\citet{2012MNRAS.427.3280F};~(106)~\citet{2002ApJ...581L..47L};~(107)~\citet{2003AJ....125.1598L};~(108)~\citet{2015MNRAS.449.3651M};~(109)~\citet{2011ApJ...736L..34G};~(110)~\citet{1956PASP...68..531H};~(111)~\citet{2006AJ....132..161G};~(112)~\citet{2009ApJ...706..328D};~(113)~\citet{2001AJ....121.3235K};~(114)~\citet{2002AJ....124.1170D};~(115)~\citet{2012AJ....144...99D};~(116)~\citet{2007AJ....133..971A};~(117)~\citet{2003AandA...397..575P};~(118)~\citet{2006AandA...446..515P}.}
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}
%\end{longrotatetable}
\clearpage

%3
%\startlongtable
%\begin{longrotatetable}
\begin{deluxetable*}{lcc}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablenum{4}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Multi$-$wavelength photometry for bona fide and $1\sigma$ samples of M7$-$L5 ultracool dwarfs in the 25\,pc volume\label{tab:photometry}}
\tablehead{ 
\colhead{Column Number} &
\colhead{Label} & 
\colhead{Description}}
\startdata
1 & SIMBAD Name & Source name as listed in SIMBAD\\
2 & Adopted Spectral Type & Adopted spectral type following the preference order described in Section~\ref{sec:spts}.\\
3 & Spectral Type Flag & Source of spectral type\\
4, 5 & SDSS $r$ (mag) & SDSS $r$ magnitude and uncertainty\\
6, 7 & SDSS $i$ (mag) & SDSS $i$ magnitude and uncertainty\\
8, 9 & SDSS $z$ (mag) & SDSS $z$ magnitude and uncertainty\\
10, 11 & 2MASS $J$ (mag) & 2MASS $J$ magnitude and uncertainty\\
12, 13 & 2MASS $H$ (mag) & 2MASS $H$ magnitude and uncertainty\\
14, 15 & 2MASS $K_s$ (mag) & 2MASS $K_s$ magnitude and uncertainty\\
16, 17 & MKO $J$ (mag) & MKO $J$ magnitude and uncertainty\\
18, 19 & MKO $H$ (mag) & MKO $H$ magnitude and uncertainty\\
20, 21 & MKO $K$ (mag) & MKO $K$ magnitude and uncertainty\\
22, 23 & UKIDSS $J$ (mag) & UKIDSS $J$ magnitude and uncertainty\\
24, 25 & UKIDSS $H$ (mag) & UKIDSS $H$ magnitude and uncertainty\\
26, 27 & UKIDSS $K$ (mag) & UKIDSS $K$ magnitude and uncertainty\\
28, 29 & WISE $W1$ (mag) & WISE $W1$ magnitude and uncertainty\\
30, 31 & WISE $W2$ (mag) & WISE $W2$ magnitude and uncertainty\\
32, 33 & WISE $W3$ (mag) & WISE $W3$ magnitude and uncertainty\\
34 & Reference & Discovery reference\\
\enddata
%\tablenotetext{a}{Individual component flux photometry for LP 881$-$64BC is reported in~\citet{2012AandA...545A..85R}. We converted these fluxes to $JHK_S$ magnitudes using Vega as a reference star.}
%\tablenotetext{b}{LHS 1901AB does not have reported resolved photometry. We used the relative $JHK'$ magnitudes from~\citet{2006AandA...460L..19M} to compute the individual magnitudes. For the MKO $K'$ band we sued the measurement from 08 Jan 2004 that has the largest angular separations to minimize the effect of blending.}
%\tablenotetext{c}{Individual component $JHK'$ absolute magnitudes from~\citet{2010ApJ...711.1087K} were converted to apparent magnitudes using Vega as a reference star.}
%\tablenotetext{d}{Magnitudes are for combined system.}
%[  2   3   4   5   6   7   8   9  10  11  12  13  14  15  16  17  18  19
%  20  21  22  23  24  25  26  27  28  29  30  31  32  33  34  35  36  37
%  38  39  40  41  42  43  44  45  46  47  48  49  50  51  52  53  54  55
%  56  57  58  59  60  61  62  63  64  65  66  67  68  69  70  71  72  73
%  74  75  76  77  78  79  80  81  82  83  84  85  86  87  88  89  90  91
%  92  93  94  95  96  97  98  99 100 101 102 103 104 105 106 107 108 109
% 110 111 112 113 114 115 116 117 118]
\tablerefs{~(2)~\citet{2003yCat.2246....0C};~(3)~\citet{2002MNRAS.332...78L};~(4)~\citet{2018yCat.1345....0G};~(5)~\citet{2008ApJ...689.1295K};~(6)~\citet{2000AJ....120..447K};~(7)~\citet{2003AJ....126.2421C};~(8)~\citet{1991MNRAS.252p..61I};~(9)~\citet{1964RA......6..571M};~(10)~\citet{1994AandA...291L..47L};~(11)~\citet{2008AJ....136.1290R};~(12)~\citet{2005AandA...435..363D};~(13)~\citet{2003AJ....125.3302G};~(14)~\citet{2000AJ....119..369R};~(15)~\citet{2003IAUS..211..197W};~(16)~\citet{1986QJRAS..27...38T};~(17)~\citet{2005AandA...441..653C};~(18)~\citet{2017AJ....153...92T};~(19)~\citet{2007AJ....133..439C};~(20)~\citet{2003AJ....125..343L};~(21)~\citet{2012ApJS..203...21A};~(22)~\citet{2001AJ....121.2185G};~(23)~\citet{1993ApJ...414..279T};~(24)~\citet{2000ApJ...538..363B};~(25)~\citet{2005AandA...440.1061L};~(26)~\citet{2006MNRAS.366L..40P};~(27)~\citet{1997AJ....113.1421K};~(28)~\citet{2007MNRAS.374..445K};~(29)~\citet{2013ApJ...776..126C};~(30)~\citet{2009yCat.2294....0A};~(31)~\citet{2002AJ....123.3409H};~(32)~\citet{2016ApJS..224...36K};~(33)~\citet{2004AJ....128..463R};~(34)~\citet{2002AJ....124.1190L};~(35)~\citet{2004AandA...421..763P};~(36)~\citet{2014ApJ...783..122K};~(37)~\citet{2003ApJ...586L.149S};~(38)~\citet{2012yCat.1322....0Z};~(39)~\citet{2008MNRAS.383..831P};~(40)~\citet{2000AJ....120.1085G};~(41)~\citet{2006MNRAS.373..705R};~(42)~\citet{2003AJ....126.3007R};~(43)~\citet{2014AandA...561A.113S};~(44)~\citet{2002MNRAS.336L..49S};~(45)~\citet{1976PASP...88..232L};~(46)~\citet{1966VA......8...89H};~(47)~\citet{2005AJ....129.1483L};~(48)~\citet{2009ApJ...699..649S};~(49)~\citet{2008AJ....135..785W};~(50)~\citet{2014AJ....147...34S};~(51)~\citet{1998Sci...282.1309R};~(52)~\citet{2002ApJ...575..484G};~(53)~\citet{1995AJ....109..797K};~(54)~\citet{2003ApJ...587..407C};~(55)~\citet{2015AJ....149..106D};~(56)~\citet{2016ApJ...817..112S};~(57)~\citet{1997AandA...327L..25D};~(58)~\citet{1991AJ....101..662B};~(59)~\citet{2015ApJS..219...33G};~(60)~\citet{1999ApJ...526L..25K};~(61)~\citet{2008ApJ...686..528L};~(62)~\citet{2003AandA...401..959P};~(63)~\citet{2010AJ....139.1808S};~(64)~\citet{2011AJ....141...97W};~(65)~\citet{2000AJ....119..928F};~(66)~\citet{1993AJ....105.1045T};~(67)~\citet{1999ApJ...519..802K};~(68)~\citet{1984ApJ...286..269H};~(69)~\citet{2009ApJ...704..975J};~(70)~\citet{1993ApJ...406..701K};~(71)~\citet{2015ApJ...804...96G};~(72)~\citet{2015AJ....149..104B};~(73)~\citet{2005ApJ...634..616L};~(74)~\citet{2002ApJ...581..654P};~(75)~\citet{2015AandA...577A.128A};~(76)~\citet{2007AJ....133.2258S};~(77)~\citet{2004AandA...416L..17K};~(78)~\citet{2005PASP..117..676R};~(79)~\citet{2009AJ....137..304S};~(80)~\citet{2012ApJ...752...56F};~(81)~\citet{2004AandA...428L..25S};~(82)~\citet{2002ApJ...567L..59G};~(83)~\citet{2000ApJ...529L..37M};~(84)~\citet{2011ApJS..197...19K};~(85)~\citet{2007AJ....133.2825R};~(86)~\citet{2017AJ....154..112K};~(87)~\citet{2006AJ....131.2722C};~(88)~\citet{2014AandA...567A...6P};~(89)~\citet{2009AandA...497..619Z};~(90)~\citet{2013AandA...556A..15R};~(91)~M. Gillon (priv. comm.);~(92)~\citet{2002AJ....123.3356G};~(93)~\citet{2014AJ....148..122G};~(94)~\citet{2010AandA...517A..53M};~(95)~\citet{2014ApJ...787..126L};~(96)~\citet{2006AJ....132.2074M};~(97)~\citet{2008ApJ...689..471R};~(98)~\citet{2011ApJ...743..109S};~(99)~\citet{2003yCat.1289....0Z};~(100)~\citet{2005AJ....130..337C};~(101)~\citet{2013AandA...557L...8B};~(102)~\citet{2014AJ....147...20N};~(103)~\citet{2010ApJS..190..100K};~(104)~\citet{2012ApJ...760..152L};~(105)~\citet{2012MNRAS.427.3280F};~(106)~\citet{2002ApJ...581L..47L};~(107)~\citet{2003AJ....125.1598L};~(108)~\citet{2015MNRAS.449.3651M};~(109)~\citet{2011ApJ...736L..34G};~(110)~\citet{1956PASP...68..531H};~(111)~\citet{2006AJ....132..161G};~(112)~\citet{2009ApJ...706..328D};~(113)~\citet{2001AJ....121.3235K};~(114)~\citet{2002AJ....124.1170D};~(115)~\citet{2012AJ....144...99D};~(116)~\citet{2007AJ....133..971A};~(117)~\citet{2003AandA...397..575P};~(118)~\citet{2006AandA...446..515P}.}   
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal.}
\end{deluxetable*}
%\end{longrotatetable}
\clearpage

\begin{deluxetable}{lll}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablenum{5}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Bona fide and $1\sigma$ samples of M7$-$L5 ultracool dwarfs in the 25\,pc volume\label{tab:spts}}
\tablehead{ 
\colhead{Column Number} &
\colhead{Label} & 
\colhead{Description}}
\startdata
1 & Source Name & Name of source as shown in SIMBAD\\
 & \multicolumn{2}{l}{\emph{Literature spectral types}}\\
2 & Adopted Spectral Type &  Spectral type as reported in the literature adopted in this study\\
3 & Flag of Adopted Spectral Type & Type of spectral classification adopted\\
4 & Optical Spectral Type & Optical spectral classification as reported in the literature\\
5 & NIR Spectral Type & NIR spectral classification as reported in the literature\\
6 & SIMBAD Spectral Type & Spectral classification reported in SIMBAD, either optical or NIR\\
7 & SDSS Spectral Type & Spectral classification as reported in SDSS\\
 & \multicolumn{2}{l}{\emph{Spectral types by indices}}\\
 8, 9 & ~\citet{2007ApJ...659..655B} indices & Spectral type according to~\citet{2007ApJ...659..655B} indices and uncertainty\\
10, 11 &  ~\citet{2007ApJ...657..511A} indices & Spectral type according to~\citet{2007ApJ...657..511A} indices and uncertainty\\
12, 13 & ~\citet{2001AJ....121.1710R} indices & Spectral type according to~\citet{2001AJ....121.1710R} indices and uncertainty\\
 & \multicolumn{2}{l}{\emph{Spectral types by standard}}\\
14 & Classification by Standard & Spectral type measured by comparison to~\citet{2010ApJS..190..100K} spectral standards\\
15 & References & References for optical, NIR, SIMBAD, and spectral classification by standard\\
\enddata
% -1   5   6   7  11  13  14  15  19  20  22  25  26  28 29  31  32  33  35  36  37  39  40  42  43  44 47
%  48  49  50  52  53  54  55  58  59  61  62  63  64  65  67  69  71  72  75  76
%  77  78  80  82  83  84  85  86  87  88  90  94  95  96  97 101 102 103 104 105 106 107 108 109 111 112 113
% 115 116 118 119 120 121 122 123 124 125 126 127 128 129 130 131 132 133
% 134 135 136 137 138 139 140 141 142 143 144 145 146 147 148 
% 149 150 151 152 153 154 155 156 157 158 159 160 161 162
% 163 164 165 166 167 168 169 170 171 172 173 174 175 176 177 178 
% 179 180 181 182 183 184 185 186 187 188 189 190
\tablerefs{~(1)~This paper;~(5)~\citet{2008ApJ...689.1295K};~(6)~\citet{2000AJ....120..447K};~(7)~\citet{2003AJ....126.2421C};~(11)~\citet{2008AJ....136.1290R};~(13)~\citet{2003AJ....125.3302G};~(14)~\citet{2000AJ....119..369R};~(15)~\citet{2003IAUS..211..197W};~(19)~\citet{2007AJ....133..439C};~(20)~\citet{2003AJ....125..343L};~(22)~\citet{2001AJ....121.2185G};~(25)~\citet{2005AandA...440.1061L};~(26)~\citet{2006MNRAS.366L..40P};~(28)~\citet{2007MNRAS.374..445K};~(29)~\citet{2013ApJ...776..126C};~(31)~\citet{2002AJ....123.3409H};~(32)~\citet{2016ApJS..224...36K};~(33)~\citet{2004AJ....128..463R};~(35)~\citet{2004AandA...421..763P};~(36)~\citet{2014ApJ...783..122K};~(37)~\citet{2003ApJ...586L.149S};~(39)~\citet{2008MNRAS.383..831P};~(40)~\citet{2000AJ....120.1085G};~(42)~\citet{2003AJ....126.3007R};~(43)~\citet{2014AandA...561A.113S};~(44)~\citet{2002MNRAS.336L..49S};~(47)~\citet{2005AJ....129.1483L};~(48)~\citet{2009ApJ...699..649S};~(49)~\citet{2008AJ....135..785W};~(50)~\citet{2014AJ....147...34S};~(52)~\citet{2002ApJ...575..484G};~(53)~\citet{1995AJ....109..797K};~(54)~\citet{2003ApJ...587..407C};~(55)~\citet{2015AJ....149..106D};~(58)~\citet{1991AJ....101..662B};~(59)~\citet{2015ApJS..219...33G};~(61)~\citet{2008ApJ...686..528L};~(62)~\citet{2003AandA...401..959P};~(63)~\citet{2010AJ....139.1808S};~(64)~\citet{2011AJ....141...97W};~(65)~\citet{2000AJ....119..928F};~(67)~\citet{1999ApJ...519..802K};~(69)~\citet{2009ApJ...704..975J};~(71)~\citet{2015ApJ...804...96G};~(72)~\citet{2015AJ....149..104B};~(75)~\citet{2015AandA...577A.128A};~(76)~\citet{2007AJ....133.2258S};~(77)~\citet{2004AandA...416L..17K};~(78)~\citet{2005PASP..117..676R};~(80)~\citet{2012ApJ...752...56F};~(82)~\citet{2002ApJ...567L..59G};~(83)~\citet{2000ApJ...529L..37M};~(84)~\citet{2011ApJS..197...19K};~(85)~\citet{2007AJ....133.2825R};~(86)~\citet{2017AJ....154..112K};~(87)~\citet{2006AJ....131.2722C};~(88)~\citet{2014AandA...567A...6P};~(90)~\citet{2013AandA...556A..15R};~(94)~\citet{2010AandA...517A..53M};~(95)~\citet{2014ApJ...787..126L};~(96)~\citet{2006AJ....132.2074M};~(97)~\citet{2008ApJ...689..471R};~(101)~\citet{2013AandA...557L...8B};~(102)~\citet{2014AJ....147...20N};~(103)~\citet{2010ApJS..190..100K};~(104)~\citet{2012ApJ...760..152L};~(105)~\citet{2012MNRAS.427.3280F};~(106)~\citet{2002ApJ...581L..47L};~(107)~\citet{2003AJ....125.1598L};~(108)~\citet{2015MNRAS.449.3651M};~(109)~\citet{2011ApJ...736L..34G};~(111)~\citet{2006AJ....132..161G};~(112)~\citet{2009ApJ...706..328D};~(113)~\citet{2001AJ....121.3235K};~(115)~\citet{2012AJ....144...99D};~(116)~\citet{2007AJ....133..971A};~(118)~\citet{2006AandA...446..515P};~(119)~\citet{2012AandA...545A..85R};~(120)~\citet{2005AandA...435L...5F};~(121)~\citet{2009AJ....137.3345C};~(122)~\citet{1982MNRAS.199P..29L};~(123)~\citet{2014ApJ...794..143B};~(124)~\citet{2003ApJ...589L..51T};~(125)~\citet{2002AandA...390L..27M};~(126)~\citet{2005ApJ...621.1023S};~(127)~\citet{2003AandA...403..929K};~(128)~\citet{2010MNRAS.409..552G};~(129)~\citet{2009AJ....137.4109L};~(130)~\citet{2009AJ....137....1F};~(131)~\citet{2003ApJ...582.1011S};~(132)~\citet{2003PASP..115.1207T};~(133)~\citet{2015ApJ...812....3W};~(134)~\citet{2011AJ....141...98B};~(135)~\citet{2014AJ....147...94D};~(136)~\citet{2004AandA...415..265H};~(137)~\citet{2006MNRAS.368.1917L};~(138)~\citet{1999AJ....118.2466M};~(139)~\citet{2001AandA...370..967J};~(140)~\citet{2013MNRAS.428.2824K};~(141)~\citet{2006AandA...459..511B};~(142)~\citet{2015MNRAS.446.3878M};~(143)~\citet{2015AJ....149....5W};~(144)~\citet{2014PASP..126..642S};~(145)~\citet{2005AandA...442..211S};~(146)~\citet{1990ApJ...354L..29H};~(147)~\citet{1994ApJS...94..749K};~(148)~\citet{2012AandA...546A..69M};~(149)~SpeX Prism Library;~(150)~\citet{2004AJ....127.3553K};~(151)~\citet{2013AJ....146..161M};~(152)~\citet{2010ApJ...715..561A};~(153)~\citet{2015ApJS..220...16T};~(154)~\citet{2011AN....332..668P};~(155)~Burgasser et al. (in prep.);~(156)~\citet{2013ApJ...772...79A};~(157)~\citet{2016ApJS..225...10F};~(158)~\citet{2010ApJ...710.1142B};~(159)~\citet{2010ApJ...721.1725D};~(160)~\citet{2007ApJ...657..494B};~(161)~\citet{2008ApJ...674..451B};~(162)~\citet{2014AJ....148..129A};~(163)~\citet{2002ApJ...564..466G};~(164)~\citet{2008arXiv0811.0556S};~(165)~\citet{2013MNRAS.431.2745G};~(166)~\citet{2009ApJ...706.1114B};~(167)~\citet{2011ApJ...739...49B};~(168)~\citet{2010ApJ...710...45B};~(169)~\citet{2009AAS...21331402S};~(170)~\citet{2004AandA...427L...1F};~(171)~\citet{2011AandA...529A..44W};~(172)~\citet{2007ApJ...658..557B};~(173)~\citet{2016AJ....151...46A};~(174)~\citet{2011ApJ...732...56G};~(175)~\citet{2007AandA...471..655K};~(176)~\citet{2002ApJ...571..519L};~(177)~\citet{2008ApJ...678..463I};~(178)~\citet{2012ApJS..201...19D};~(179)~\citet{2016ApJ...833...96L};~(180)~\citet{2001ApJ...548..908L};~(181)~\citet{2000AandA...353..691L};~(182)~\citet{2010ApJ...711.1087K};~(183)~\citet{2004AJ....128.2460H};~(184)~\citet{2005AJ....129.2849B};~(185)~\citet{1986AJ.....92..139S};~(186)~\citet{1991ApJS...77..417K};~(187)~\citet{2010MNRAS.403.1949K};~(188)~\citet{2011AJ....141...70B};~(189)~\citet{1998AandA...338.1066T};~(190)~\citet{2004MNRAS.347..685S}.}
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal.}
\end{deluxetable}
%\end{longrotatetable}
\clearpage

\startlongtable
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablenum{6}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Trigonometric and spectrophotometric distances of bona fide and $1\sigma$ samples of M7$-$L5 ultracool dwarfs in the 25\,pc volume\label{tab:dists}}
\tablehead{ & \multicolumn{2}{c}{Spectral Type} & & \multicolumn{2}{c}{Distance} & \\
\cline{2-3}\cline{5-6}
\colhead{Source Name} & 
\colhead{Adopted} &  
\colhead{Flag} & 
\colhead{Parallax} & 
\colhead{Trigonometric} & 
\colhead{Spectrophotometric (NIR)} & 
\colhead{Ref.}}
\startdata
\cutinhead{\emph{Bona fide sample}}
                    LP 584$-$4 &    M9.0 &    NIR &   48.05$\pm$0.14 &   20.81$\pm$0.06 &     15$\pm$2 &           191 \\
                   GJ 1001 C &    L5.0 &    OPT &   82.09$\pm$0.38 &   12.18$\pm$0.06 &     11$\pm$1 &           191 \\
                   GJ 1001 B &    L5.0 &    OPT &   82.09$\pm$0.38 &   12.18$\pm$0.06 &  \nodata &           191 \\
     2MASS J00044144$-$2058298 &    M7.0 &    NIR &   66.33$\pm$0.16 &   15.08$\pm$0.04 &     23$\pm$3 &           191 \\
     2MASS J00145575$-$4844171 &    L2.5 &    OPT &   50.11$\pm$0.39 &   19.96$\pm$0.16 &     20$\pm$2 &           191 \\
        \enddata
% [ -1   1   4  72  80 100 129 135 151 178 191 192 193 194 195 196 197 198]
\tablerefs{~(1)~This paper;~(4)~\citet{2018yCat.1345....0G};~(72)~\citet{2015AJ....149..104B};~(80)~\citet{2012ApJ...752...56F};~(129)~\citet{2009AJ....137.4109L};~(135)~\citet{2014AJ....147...94D};~(151)~\citet{2013AJ....146..161M};~(178)~\citet{2012ApJS..201...19D};~(191)~\citet{2018AandA...616A...1G};~(192)~\citet{2014ApJ...784..156D};~(193)~\citet{2016AJ....152...24W};~(194)~\citet{2017AJ....154..151B};~(195)~\citet{2016AandA...595A...4L};~(196)~\citet{2015AandA...577A..15S};~(197)~\citet{2007AandA...474..653V};~(198)~\citet{2005ApJ...630..528P}.}
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal.}
\end{deluxetable}

%6
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%copy of /Users/daniella/Research/Thesis/PhDThesis/phdthesis/tables/TABLES/MLspexsample_obstable_final.tex
\startlongtable
\begin{deluxetable*}{lcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{7}
\setlength{\tabcolsep}{3pt}
\tablecolumns{9}
\tablecaption{SpeX observing log\label{tab:obstable}}
\tablehead{
\colhead{Designation} & 
\colhead{2MASS $J$} &  
\colhead{2MASS $K_s$} & 
\colhead{Slit} & 
\colhead{Total t$_{exp}$~(s)} & 
\colhead{Airmass} & 
\colhead{Obs. Date} &
\colhead{Median S/N} &
\colhead{A0 Standard}}
\startdata
\sidehead{\emph{Within 25\,pc}}
     J00130931$-$0025521 &   12.167 &   11.319 &  0.5x15$''$ &   539 &    1.098 &  20151006 &   379.34 &     HD~1154  \\
       J00192626+4614078 &   12.603 &   11.502 &  0.5x15$''$ &   539 &    1.127 &  20151117 &   296.67 &   HD~222749 \\
     J00525468$-$2705597 &   13.611 &    12.54 &  0.5x15$''$ &   719 &    1.461 &  20150804 &   186.29 &  HD~ 222332  \\
     \nodata &   \nodata &   \nodata &  0.5x15$''$ &   717 &    1.474 &  20151116 &   163.85 &   HD~225200 \\
     J01004911$-$1933398 &   13.487 &   12.755 &  0.5x15$''$ &   478 &    1.348 &  20161007 &    85.90 &    HD~13433  \\
\enddata
\tablenotetext{a}{ Magnitudes are for combined system.}
\tablenotetext{b}{Background source.}
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal.}
\end{deluxetable*}
\clearpage

%7
%\startlongtable
%\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccc}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.01in}
\tabletypesize{\scriptsize}
\tablenum{8}
\tablecolumns{11}
\tablecaption{Intermediate gravity and very low gravity sources in the M7$-$L5 25\,pc Sample\label{tab:grav}}
\tablehead{
& \multicolumn{2}{c}{Literature SpT} & \multicolumn{2}{c}{SpeX SpT}  & & & & \colhead{Trigonometric} & \colhead{BANYAN $\Sigma$} &  \\
\cline{2-5}
\colhead{Source Name} & 
\colhead{Optical} &  
\colhead{NIR} &
\colhead{Field} &   
\colhead{Low Gravity} & 
\colhead{$\mu_{\alpha}$ (mas/yr)} & 
\colhead{$\mu_{\delta}$ (mas/yr)} & 
\colhead{RV (km/s)} & 
\colhead{Distance (pc)} & 
\colhead{YMG Prob.} & 
\colhead{Ref.\tablenotemark{a}}}
\startdata
\cutinhead{\emph{Very Low Gravity Sources}}
    2MASSW J0045214+163445 &     L2$\beta$ &   L3.5 &   L3.0 &  L1.0$\gamma$ & 358.92$\pm$0.4 & -48.07$\pm$0.24 & 3.16$\pm$0.83 & 15.38$\pm$0.05 & Argus (99.9\%)  & 191;157;191;156,216 \\
    2MASS J03552337+1133437\tablenotemark{b} &    L5$\gamma$ &       L3$\gamma$ &   L7.0 &  L4.0$\gamma$ &   219.76$\pm$1.57 & -631.28$\pm$0.82 & 11.92$\pm$0.22 & 9.12$\pm$0.06 & AB Dor (99.9\%) & 191;218;191;59 \\
    2MASS J05012406$-$0010452 &    L4$\gamma$ &       L3$\gamma$ &   L7.0 &  L4.0$\gamma$ &  189.25$\pm$1.52 & -145.31$\pm$1.16 & 21.77$\pm$0.66 & 21.24$\pm$0.40 & Field (0\%) &  191;157;191;59,156 \\
    2MASS J06244595$-$4521548 &    L5: &     L5 &   L7.0 &  L4.0$\gamma$ & -35.75$\pm$0.89 & 376.67$\pm$1.24 & \nodata & 12.25$\pm$0.07 & Argus (95.1\%) &  191;\nodata;191;59 \\
    G 196$-$3B\tablenotemark{b}  &     L3$\beta$ &       L4 $\gamma$ &   L7.0 &  L2.0$\gamma$ &  -137.82$\pm$0.93 & -208.52$\pm$1.67 & \nodata & 22.55$\pm$0.41 & Field (45.3\%) & 191;\nodata;191;156 \\
%[ -1  59 157 216 217]
\enddata
\tablerefs{~(1)~This paper;~(49)~\citet{2008AJ....135..785W};~(50)~\citet{2014AJ....147...34S};~(56)~\citet{2016ApJ...817..112S};~(59)~\citet{2015ApJS..219...33G};~(80)~\citet{2012ApJ...752...56F};~(102)~\citet{2014AJ....147...20N};~(115)~\citet{2012AJ....144...99D};~(156)~\citet{2013ApJ...772...79A};~(157)~\citet{2016ApJS..225...10F};~(191)~\citet{2018AandA...616A...1G};~(192)~\citet{2014ApJ...784..156D};~(216)~\citet{2014ApJ...783..121G};~(217)~\citet{2010AandA...512A..37S};~(218)~\citet{2003AJ....125..984M};~(219)~\citet{2015ApJS..220...18B};~(220)~\citet{2010ApJ...723..684B};~(221)~\citet{2008MNRAS.390.1517C};~(222)~\citet{2009ApJ...705.1416R};~(223)~\citet{2008MNRAS.384.1399J};~(224)~\citet{2010MNRAS.407.2269M};~(225)~\citet{1996AJ....112.2799H};~(226)~\citet{2017ApJ...845..110B}.}
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal.}
\end{deluxetable*}
%\end{longrotatetable}
\clearpage

%8
\startlongtable
\begin{deluxetable*}{llccccccc}
\tablecaption{Red and blue $J-K_s$ color outliers\label{tab:JKcolor}}
\tablecolumns{7}
\tablenum{9}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\tablehead{
\colhead{Source Name} &
\colhead{Adopted SpT} &  
\colhead{SpT Flag} & 
\colhead{$J-K_s$} & 
\colhead{$J-K_s$ Excess} & 
\colhead{YMG} &
\colhead{Ref.}}
\startdata
\cutinhead{\emph{Red Outliers}}
 2MASS J03552337+1133437\tablenotemark{b}  &    L5.0 &    OPT &  2.52$\pm$0.03 &      0.77 &   11;59 \\
                G 196$-$3B\tablenotemark{b}  &    L3.0 &    OPT &  2.05$\pm$0.06 &      0.44 &     51 \\
               LHS2397aA &    M8.0 &    OPT &  1.28$\pm$0.03 &      0.22 &  60 \\
                Kelu$-$1 A &    L2.0 &    OPT &  2.41$\pm$0.17 &      0.90 &       2 \\
2MASSW J1728114+394859A &    L5.0 &    NIR &  2.21$\pm$0.09 &      0.46 &      6 \\
 2MASS J17410280$-$4642218A\tablenotemark{b} &    L5.0 &    NIR &  2.35$\pm$0.08 &      0.60 &  50;157 \\
\hline
\cutinhead{\emph{Blue Outliers}}
 2MASS J09230296$-$2300415\tablenotemark{c} &    M8.0 &    NIR &  0.55$\pm$0.03 &     -0.51 &       2 \\
                 LHS 286 &    M8.0 &    OPT &  0.82$\pm$0.03 &     -0.24 &     2 \\
 2MASS J11263991$-$5003550 &    L5.0 &    OPT &  1.17$\pm$0.04 &     -0.58 &      50 \\
                LHS 2839 &    M7.0 &    OPT &  0.74$\pm$0.03 &     -0.23 &     2 \\
 2MASS J14162408+1348263 &    L5.0 &    OPT &  1.03$\pm$0.03 &     -0.72 &     50 \\
 2MASS J14343616+2202463\tablenotemark{d} &    L2.5 &    NIR &  0.97$\pm$0.06 &     -0.54 &   79\\
 2MASS J14442067$-$2019222 &    M9.0 &    OPT &  0.61$\pm$0.04 &     -0.54 &     81 \\
 2MASS J15552651+0954099\tablenotemark{c} &    M8.0 &   PHOT &  0.73$\pm$0.04 &     -0.33 &     91 \\
               G 203$-$50B &    L5.0 &    NIR &   1.20$\pm$0.07 &     -0.54 &      97 \\
               GJ 660.1B\tablenotemark{c} &    M7.5 &    NIR &  0.82$\pm$0.05 &     -0.24 &    98 \\
          UCAC2 11845260\tablenotemark{d} &    M7.0 &    OPT &   0.50$\pm$0.03 &     -0.47 &    99 \\
 2MASS J17210390+3344160\tablenotemark{c} &    L3.0 &    OPT &  1.14$\pm$0.03 &     -0.47 &    100 \\
 2MASS J17264070$-$2737593 &    L5.0 &    OPT &  1.18$\pm$0.04 &     -0.57 &     101 \\
 2MASS J17430860+8526594 &    L5.0 &    NIR &  1.09$\pm$0.06 &     -0.66 &     104 \\
              LEHPM 2$-$90\tablenotemark{c} &    M9.0 &    NIR &  0.84$\pm$0.03 &     -0.31 &     35 \\
                GJ 802 b &    L5.0 &    NIR &  1.14$\pm$0.28 &     -0.61 &      2 \\
              LEHPM 6344 &    M9.5 &    NIR &  0.75$\pm$0.03 &     -0.47 &     117 \\
\enddata
%[  2   6  11  35  50  51  60  79  81  91  97  98  99 100 101 104 117]
%[ -1  59 157]
\tablerefs{~(2)~\citet{2003yCat.2246....0C};~(6)~\citet{2000AJ....120..447K};~(11)~\citet{2008AJ....136.1290R};~(35)~\citet{2004AandA...421..763P};~(50)~\citet{2014AJ....147...34S};~(51)~\citet{1998Sci...282.1309R};~(59)~\citet{2015ApJS..219...33G};~(60)~\citet{1999ApJ...526L..25K};~(79)~\citet{2009AJ....137..304S};~(81)~\citet{2004AandA...428L..25S};~(91)~M. Gillon (priv. comm.);~(97)~\citet{2008ApJ...689..471R};~(98)~\citet{2011ApJ...743..109S};~(99)~\citet{2003yCat.1289....0Z};~(100)~\citet{2005AJ....130..337C};~(101)~\citet{2013AandA...557L...8B};~(104)~\citet{2012ApJ...760..152L};~(117)~\citet{2003AandA...397..575P};~(157)~\citet{2016ApJS..225...10F}.}
\tablenotetext{a}{Discovery Reference; Young Moving Group Reference.}
\tablenotetext{b}{2MASS J0355+1133 and 2MASS J1741$-$4642 are members of the AB Doradus young moving group, while G 196$-$3B is a young, unassociated source.}
\tablenotetext{c}{Also classified as INT-G, indicating low metallicity rather than low gravity.}
\tablenotemark{d}{Member of extended $25\,pc + 1\sigma$ sample.}
 \end{deluxetable*}
 \clearpage

 %9
\startlongtable
\begin{deluxetable*}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablenum{10}
\tablecaption{Spectral binary candidates with M7$-$L7 primary components.\label{tab:SB}}
\tablehead{
& \multicolumn{3}{c}{Spectral Type} & & & & \\
 \cline{2-4} 
% \cline{8-8}
\colhead{Designation} & 
\colhead{Combined} & 
\colhead{Primary}\tablenotemark{a} & 
\colhead{Secondary}\tablenotemark{a} & 
\colhead{2MASS $\Delta~J$} & 
\colhead{Confidence} & 
\colhead{Spectral Indices}\tablenotemark{b} &
\colhead{References\tablenotemark{*}}}
\startdata
\cutinhead{\emph{Within 25 pc}}
  2MASSW J0320284$-$044636  &  M8.0  &  M9.6$\pm$0.2 & T5.6$\pm$1.0 & 3.5$\pm$0.5 & $96\%$     & 12 &  202,213;191\\
  WISE~J072003.20$-$084651.2 &  M9.0 &  M8.9$\pm$0.0  & T5.1$\pm$0.7 & 3.5$\pm$0.2 & $100\%$    & 6     & 71;63 \\
  2MASS J08053189+4812330    &  L4.0  &  L4.3$\pm$0.4   & T5.0$\pm$1.1 & 1.5$\pm$0.3 & $>99\%$ &  6   & 214;188 \\
  2MASS J13153094$-$2649513 &  L5.5  &  L4.7$\pm$0.4  & T5.4$\pm$3.0 & 2.1$\pm$0.8 & $95\%$      & 12 &  168;158 \\
  2MASS J22521073$-$1730134     & T0.0  &  L4.8$\pm0.5$   &  T4.4$\pm$0.7 & 1.24$\pm$0.25 & $>99\%$ & 11 & \nodata;205\\  
\hline
\cutinhead{\emph{Outside 25 pc}}
  2MASS J09311309+2802289 &  L3.0 &   L1.4$\pm$0.1 & T2.3$\pm$0.8 & 2.3$\pm$0.1 & $>99\%$ &  11 &  \nodata \\
  2MASS J14111847+2948515 &  L3.5 &  L4.1$\pm$1.0 & T3.9$\pm$0.9 & 1.2$\pm$0.5	 & $>99\%$  & 6 &   \nodata \\
  2MASS J14211873$-$1618201 &  M7.5 &  M8.3$\pm$0.2 & T5.1$\pm$1.4	& 3.7$\pm$0.5 & $95\%$ & 5 & \nodata \\
\hline
\hline
\cutinhead{\emph{Rejected candidates}}
 WISE J000622.67$-$131955.2 &  L5.0 &   L5.3$\pm$0.7	 & T5.3$\pm$2.6 & 1.7$\pm$0.9 &  $54\%$ & 11 & \nodata \\%too noisy
  1RXS J002247.5+055709 &  M7.0 &    M6.6$\pm$0.0 & T6.0$\pm$1.2	& 4.9$\pm$0.6 & 	$66\%$ & 5 &\nodata \\%nope 
 2MASS J00525468$-$2705597 &  M7.5 &    M8.6$\pm$0.3 & T6.0$\pm$1.1 &  4.0$\pm$0.6 & $78\%$ & 4 & \nodata \\%this one looks real
  2MASS J02150802$-$3040011 &  M8.0 &  M7.8$\pm$0.3 & T6.1$\pm$1.3 & 4.4$\pm$0.6 & $58\%$ & 4 & \nodata \\%i see a dip but T dwarf too faint
   2MASS J02354955$-$0711214 &  M7.0 &   M7.2$\pm$0.1 & T6.2$\pm$1.3 & 4.7$\pm$0.6 & $53\%$ & 4 & \nodata \\ %no
 LSPM J0240+2832 &  M7.5 &    M7.2$\pm$0.4	 & T5.6$\pm$1.6 & 4.5$\pm$0.6 &  $61\%$   & 6 & \nodata \\%dip ok but T dwarf too faint
 SDSS J031225.12+002158.3 &  M7.0 &     M7.1$\pm$0.1	& T6.6$\pm$0.8 & 4.9$\pm$0.5 & $69\%$ & 5 & \nodata \\%dip ok but T dwarf too faint
 LP  356$-$770               &  M7.0 &  M7.1$\pm$0.1 & T6.2$\pm$1.4 & 4.8$\pm$0.6 & $55\%$ &  4 &                  \nodata \\
 2MASS J04430581$-$3202090 &  L5.0  &  L4.4$\pm$0.1  & T1.3$\pm$0.3 & 1.1$\pm$0.1 & $83\%$      & 5 &  \nodata \\%hard to tell
 WISE J044633.45$-$242956.9 &  L5.0 &  L4.8$\pm$0.4	 & T1.9$\pm$0.5 & 0.8$\pm$0.2	& $>99\%$ &  9 &                  \nodata \\%noisy, no true dip
  2MASS J06431685$-$1843375 &  M8.0 &  M8.5$\pm$0.0  & T6.1$\pm$1.3  & 4.2$\pm$0.6 & $86\%$     & 6     &    \nodata \\%dip ok, T dwarf too faint
  2MASS J07410681+1738459 &  M7.0 &  M7.3$\pm$0.0 & T3.6$\pm$2.9 & 4.3$\pm$0.9 & $88\%$  &  4 &   \nodata \\%dip ok, T dwarf too faint
  2MASS J09041916+4554559 &  M7.0 &   M6.6$\pm$0.0 & T6.0$\pm$1.9 & 5.1$\pm$0.7 & $34\%$ & 5 &                  \nodata \\
 SDSS J091130.53+224810.7    &  M7.0  &  M6.6$\pm$0.0  & T6.0$\pm$1.7 & 5.0$\pm$0.7 & $39\%$     & 5     &    \nodata \\
   2MASS J09473829+3710178 &  M7.0 &  M6.6$\pm$0.1 & T4.7$\pm$1.9 & 4.5$\pm$0.6 & $88\%$ &  6 &                  \nodata \\
 2MASS J11073750$-$2759385B &  M7.0 &  M7.2$\pm$0.1 & T5.6$\pm$2.0 & 4.6$\pm$0.7 & $52\%$ &     4 &  \nodata \\
 SDSS J112329.35+015404.0 &  M7.0 &   M7.8$\pm$0.4 & T5.0$\pm$2.1	& 4.1$\pm$0.6 & $41\%$ &  5 &                  \nodata \\
  2MASS J12560215$-$1257217 &  M7.5 &  M7.2$\pm$0.2 & T6.4$\pm$1.1 & 4.8$\pm$0.6 & $45\%$ &    4 &                  \nodata \\
  2MASS J13261625+5640448 &  M7.0 &   M7.4$\pm$0.2 & T5.4$\pm$1.7 & 4.3$\pm$0.6	& $67\%$ &   4 &                  \nodata \\
 2MASS J13365044+4751321 &  M8.0 &  M7.5$\pm$0.2	& T6.2$\pm$1.4 & 4.6$\pm$0.6 & $67\%$  & 4 &                  \nodata \\
  2MASS J14162408+1348263A  &  L5.0   & L4.0$\pm$0.2 & T2.3$\pm$0.5 & 1.2$\pm$0.1 & $>99\%$     &10 &  159;\nodata \\
  2MASS J14442067$-$2019222 &  M9.0  &  M7.8$\pm$0.2 & T3.7$\pm$1.5. & 3.5$\pm$0.3 & $99\%$     &  6    &    \nodata \\%subdwarf
  2MASS J15072779$-$2000431 &  M7.5 &   M8.0$\pm$0.2 & T6.4$\pm$1.2 & 4.5$\pm$0.6 & $45\%$ &    5 &                  \nodata \\% good dip, T dwarf too faint
 SDSS J151500.62+484744.8     &  L6.0   &  L4.6$\pm$0.4 & T1.8$\pm$0.6 & 1.0$\pm$0.2 & $94\%$        &  6  & \nodata \\
 2MASS J15394189$-$0520428 &  L4.0 &    L2.9$\pm$0.9 & T4.1$\pm$2.6 & 2.4$\pm$0.6 & $65\%$ &   4 &                  \nodata \\
 2MASS J15583862+2211112 &  M8.0 &  M7.0$\pm$0.3 & T4.8$\pm$1.9	& 4.3$\pm$0.6 & $88\%$ &     6 &                  \nodata\\
 G 203$-$50B                              &  L5.0   &  L4.0$\pm$0.2  & T2.4$\pm$0.6  & 1.2$\pm$0.1 & $99\%$      &  6   &  79;\nodata \\%reference for AB, this implies B is BC
 LHS 3227                                    &  M6.0  &  M6.8$\pm$0.1 & T5.4$\pm$2.0  & 4.7$\pm$0.7 & $77\%$      &  6   &  \nodata \\
 2MASS J17312974+2721233 &  L0.0 &  M8.7$\pm$0.0 & T6.9$\pm$0.7 & 4.5$\pm$0.5 & $47\%$ &    4 &                  \nodata \\
 2MASS J17335314+1655129   &  M7.0  &  M6.1$\pm$0.1 & T5.2$\pm$1.8 & 5.0$\pm$0.7 & $70\%$      &   5 &   \nodata \\
 2MASS J17334227$-$1654500  &  L0.5   & L0.2$\pm$0.3 & T4.2$\pm$1.7 & 3.0$\pm$0.5 & $80\%$        &  7  &  \nodata \\
 2MASS J17351296+2634475 &  M7.5 &   M8.1$\pm$0.1 & T5.6$\pm$1.3 & 4.0$\pm$0.5 & $80\%$ &   4 &                  \nodata \\
 SDSS J174919.27+475605.3 &  M7.0 &     M6.5$\pm$0.1	 & T5.3$\pm$1.3	& 4.6$\pm$0.6 & $90\%$ &  5 & \nodata \\
 2MASS J18353790+3259545 &  M8.5 &  M8.8$\pm$0.1 & T5.7$\pm$2.0 & 4.1$\pm$0.7	 & $41\%$   & 4 &                  \nodata \\
 2MASS J18393308+2952164 &  M6.5 & M7.4$\pm$0.3 & T6.0$\pm$1.5 & 4.5$\pm$0.6 & $57\%$ &     4 &                  \nodata \\
 2MASS J18432213+4040209 &  M8.0 &  M7.6$\pm$0.2 & T6.4$\pm$1.3 & 4.6$\pm$0.6	& $32\%$ &    4 &                  \nodata \\
 2MASS J18451889+3853248   &  M8.0  &  M7.7$\pm$0.2  & T5.6$\pm$2.0 & 4.4$\pm$0.6 & $77\%$     &  5 &  \nodata \\
 WISE J204027.24+695923.7 &  L0.0 &  M7.7$\pm$0.3 & T5.4$\pm$1.4	& 4.1$\pm$0.6 & $91\%$  &  4 &                  \nodata \\ %not in a million years
 2MASS J21363029+0515329 &  M8.5 & M8.0$\pm$0.2	& T5.6$\pm$1.9 & 4.2$\pm$0.7 & $51\%$ &      5 &  \nodata \\
 2MASS J22010456+2413016   &  M8.0  & M7.6$\pm$0.5 & T4.9$\pm$1.7 & 4.0$\pm$0.6 & $82\%$        &  4 & \nodata \\
 2MASS J22021125$-$1109461 &  M6.5 &    M7.5$\pm$0.1& T5.4$\pm$1.7	 & 4.3$\pm$0.6 & $83\%$ & 5 &                  \nodata \\
 2MASS J22060209+0311059 &  M7.0 &   M6.6$\pm$0.0	& T5.6$\pm$1.5 & 4.7$\pm$0.6 & $55\%$ &    5 &   \nodata \\
 2MASS J22120703+3430351 &  L5.0 &   L3.7$\pm$1.0	& T5.4$\pm$1.9 & 2.2$\pm$0.8 & $54\%$  & 7 &                  \nodata \\
 2MASS J22285440$-$1325178 &  M6.5  &  M6.9$\pm$0.5 & T5.5$\pm$1.5  & 4.5$\pm$0.6 & $41\%$      &  6   &   \nodata \\
 LP 702$-$50                               &  M6.0  & M6.9$\pm$0.2 & T6.1$\pm$1.3 & 4.8$\pm$0.6 & $60\%$        &  5 &  \nodata \\
 LP 460$-$44                              &  M7.0   & M7.1$\pm$0.1 & T5.6$\pm$1.7 & 4.5$\pm$0.6 & $80\%$ &    4 &                  \nodata \\
 LHS 3954                                    &  M7.0  &  M7.3$\pm$0.4 & T6.5$\pm$1.1  & 4.8$\pm$0.6 & $40\%$      &  6    &   \nodata \\
 2MASS J23312174$-$2749500  &  M7.5  &  M8.3$\pm$0.1 & T6.1$\pm$1.3  & 4.2$\pm$0.6 & $74\%$     &  6    &   \nodata \\
  2MASS J23515044$-$2537367 &  M8.0 &  M8.3$\pm$0.4 & T5.5$\pm$1.5 & 3.9$\pm$0.6 & $74\%$      &     5 &                  \nodata \\
\enddata
\tablenotetext{*}{Candidate; Confirmed.}
\tablenotetext{a}{Primary and secondary spectral types are a weighted average of the best binary template fits, inversely proportional to their ranked $\chi^2$.}
\tablenotetext{b}{Strong candidates have been selected by 8 or more index-index plots up to 12, weak candidates by 4-8.}
\tablerefs{~(63)~\citet{2015AJ....149..104B};~(79)~\citet{2008ApJ...689..471R};~(158)~\citet{2011ApJ...739...49B};~(159)~\citet{2010ApJ...710...45B};~(188)~\citet{2012ApJS..201...19D};~(191)~\citet{2008ApJ...681..579B};~(213)~\citet{2008ApJ...678L.125B};~(214)~\citet{2007AJ....134.1330B}.}
\end{deluxetable*}
\clearpage
 %10
\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lccccccc}
\tablewidth{0pt}
\tablecolumns{6}
\tablenum{11}
\tabletypesize{\scriptsize}
\tablecaption{Ultracool Binaries with M7$-$L5 Primaries in the 25\,pc Sample\label{tab:binaries}}
\tablehead{& \multicolumn{3}{c}{Spectral type} & & \\
\cline{2-5}
\colhead{Name} &
\colhead{Combined} & 
\colhead{UCD Primary} &
\colhead{UCD Secondary} &
\colhead{Adopted Distance (pc)} &
\colhead{Binary Reference}}
\startdata
\cutinhead{\emph{Ultracool Binaries}}
 2MASS J00275592+2219328AB       &     M7.5        &  M7      &  M8 		&  15.27$\pm$0.89 	&           120 \\%Spectroscopic Binary: M8+M9; 2010ApJ...711.108... &
 2MASSW J0320284$-$044636AB     &      M8          & M8       &  T5  	&   20.04$\pm$0.2 &           199 \\%                spectral binary and RV variable & 
 2MASS J04291842$-$3123568AB    &  \nodata       &   M7.5: &  L1 		&   12$\pm$1 &           126 \\
              V* V780 Tau                         &    M7            &  M7.0 &    unknown             &   10.25$\pm$0.29 &           200 \\
  2MASS J06523073+4710348AB      &    L4.5          &  L3.5   & L6.5 		&     9.12$\pm$0.04 &           182 \\
  2MASS J07003664+3157266AB      &      \nodata   & L3.5    &  L6 		&     12.2$\pm$0.3 &           182 \\
               LHS 1901AB                        &      \nodata   &  M7      &     M7 	&   12.85$\pm$0.5 &           200 \\
  2MASS J07200325$-$0846499AB   &   M8              & M9       & T5  	&    6.02$\pm$1.02 &            72 \\
    2MASSI J0746425+200032AB       &   L0.5		 &   L1	 & L1.5 	&  11.6$\pm$0.62 &           150 \\
  2MASS J08053189+4812330AB     &     L5 		& L4	 	& T5		 &  21.38$\pm$0.44 &           178 \\
   DENIS J0823031$-$491201AB	 &    L3 		& L1.5 	& L5.5	 &   20.67$\pm$0.2 &           105 \\%binary young
                  GJ 1116AB 			&    \nodata	 &  M7	 & M8	 &    5.14$\pm$0.0 &           102 \\
      2MASS J09153413+0422045AB &       L5 		&     L6 	& L6 		&   18.23$\pm$0.36 &           201 \\
                LHS2397aAB 			&      \nodata	 &    M8	 &    L7.5	 &      15.19$\pm$0.47 &           204 \\
                    Kelu$-$1AB 			&    L2 		&     L2 	& L3.5	 &    18.57$\pm$0.25 &           164 \\
                 LP 497$-$33AB		 &    M7		 &    M7 	&  M7.0	 & 16.39$\pm$0.75 &           137 \\
    2MASS J12281523$-$1547342AB &  L5 		& L5 		&  L5.5	 & 20.24$\pm$0.78 & 205 \\
 2MASS J12392727+5515371AB	 &  L5		 & L5 	& L6 		&  23.58$\pm$1.17 & 13 \\
2MASS J12560215$-$1257217A B	&  \nodata		 &  M7.5 	& L7 		& 15.62$\pm$4.39 &  71 \\%   YOUNG &
 2MASS J13153094$-$2649513AB	 &    L5 		& L3.5 	& T7  	&   18.56$\pm$0.39 &  167 \\
  2MASS J14162408+1348263AB 	&    \nodata 	& L5 		&     T7.5 	&    9.3$\pm$0.03 &  168 \\%  T7.5p companion 75AU away. 2010MNRAS.404.1952B & 
 2MASS J15200224$-$4422419AB	 &    \nodata	 &   L1 	 &L4.5 	&    21$\pm$2, 19$\pm$2 &  172 \\
  2MASS J16334908$-$6808480AB 	&   \nodata 	&  M8 	&  M8.5 	&  15.3$\pm$0.02 &  95 \\
   2MASS J17072343$-$0558249AB	 &    \nodata	 & M9 	& L3		 &   16$\pm$2 &   96 \\
  2MASSW J1728114+394859AB       &   \nodata &  L5 &               L7 &    24.1$\pm$1.89 &           211 \\
  2MASS J17351296+2634475AB 	&  \nodata 	& M7.5 	& L0		 &  14.99$\pm$0.31 &137 \\
 2MASS J18450541$-$6357475AB	 &    \nodata    & M8.5 	&    T6	&     4.0$\pm$0.0 &  210 \\
   2MASS J21321145+1341584AB\tablenotemark{a} 	&       L6 		&   L4.5 	& L8.5 	&  33.33$\pm$9.11 &  211 \\
      2MASSW J2206228$-$204705AB\tablenotemark{a}  &    M8 		&   M8 	&  M8 	&     26.67$\pm$2.39 & 112 \\%30Mjup planet &
   2MASS J22521073$-$1730134AB	 &    L7.5 		 & L4.5 	& T3.5 	 &   16.91$\pm$0.24 & 201 \\
  2MASS J22551861$-$5713056AB\tablenotemark{a} 	&      L5.5 		& L5 		& L8   	 & 12$\pm$1 &  213 \\
\hline
\cutinhead{\emph{Higher Order Multiples Containing Ultracool Dwarf Binaries}}
  GJ 1001BC &     M4+L5+L5 &  L5 & L5 &  12.18$\pm$0.06 & 150 \\%                   unresolved spectrum of B and C &  
 LP 881-64BC &    M6+M9.5+L0 &  M9.5 &  L0 &   7.72$\pm$0.15 &  10 \\
 Gl 417BC &    A3+L4.5+L6 &  L4.5 &    L6: &   23.33$\pm$0.6 &  203 \\
WDS J10472+4027Bab &    M6+M8+L0 &  M8 & L0  &  24.92$\pm$0.08 &   54 \\
HD 114762B \tablenotemark{a}  &  F9+F8+F4+M9+planet? &  M9.0 &       d/sdM9$\pm$1 &  28$\pm$3 &  74 \\% 3.3 companion to sdF9 HD114762 &  
HD 130948BC &    G2+L4+L4 &  L4 &   L4 &  18.17$\pm$0.11 &   208 \\
BD+16 2708Bab &   M3+M8.5+M9 &  M8.5 & M9  &   9.65$\pm$0.16 &   83 \\
  \hline
\cutinhead{\emph{Ultracool Companions to Main Sequence Primaries}}
 GJ 1048B &    K3.5+L1.5 & \nodata &  L1.5 &     21.47$\pm$0.13 & 22 \\
 CD$-$35 2722 B &    M1+L3 &  \nodata & L3 &  22.14$\pm$0.17 &  156 \\ % 31Mjup &
G 196$-$3B &   M3+L2 & \nodata & L3 &  22.55$\pm$0.41 &    51 \\%  companion young 
LHS 5166B &    M4+L4 &  \nodata &   L4 &   18.77$\pm$0.2 &   202 \\
 2MASS J11240487+3808054B &   M4.5+M8.5 & \nodata &  M8.5 &  18.47$\pm$0.07 &  54 \\
NLTT 31198\tablenotemark{a}  &    M5$-$7+M6$-$7 &  \nodata & M7 &  23.26$\pm$3.24 &     137 \\
LHS 2839 &  K4+M7 &  \nodata & M7 &   22$\pm$3 &  207 \\%not particularly red
G 239$-$25 B &   M3+L0 &  \nodata & L0&    10.97$\pm$0.04 &   170 \\
 2MASS J14562776+1755090 &  M5+M7 &  \nodata & M7.0 &  19$\pm$2 &  209 \\
 2MASS J15552651+0954099 &   M3+M8 &  \nodata & M8.0 &     22$\pm$3 &  149 \\
  VB 8 &  M3.5+M3.5+M7 &  \nodata & M7.0 &  6.5$\pm$0.0 &     207 \\ 
 G 203$-$50B &      M4.5+L5 &  \nodata &   L5 &  21.08$\pm$0.29 &   97 \\% companion blue
 GJ 660.1B &    M1+M7.5 &  \nodata & M7.5 &   23.01$\pm$0.1 &  98 \\
  2MASS J19165762+0509021BB &     M3+M8 &  \nodata & M8.0 &  5.92$\pm$0.0 &   207 \\
Gl 779B &   G0+L4.5 &  \nodata & L4.5 &  17.24$\pm$0.27 &   176 \\%      55-78Mjup &
 LSPM J2010+0632B &    M3.5+M4+M8.5 & M4 & M8.5 &   16.13$\pm$0.05 &   104 \\%Primary binary :2010ApJ…716.1522S, third compo... 
  GJ 802b &  M+M+L5 &  \nodata & L5 &  15.87$\pm$1.39 &  177 \\
 G 216$-$7B &  M0+M9.5 & \nodata &  M9.5 &   21.0$\pm$0.09 &   212 \\
LEHPM 1$-$6443C &   WD+M4+M9 &  \nodata & M9 &    23.22$\pm$0.1 & 189 \\
\enddata
%[ 10  13  22  51  54  71  72  74  83  95  96  97  98 102 104 105 112 120
% 126 137 149 150 156 164 167 168 170 172 176 177 178 182 190 199 200 201
% 202 203 204 205 206 207 208 209 210 211 212 213 214 215]
 \tablerefs{~(10)~\citet{1994AandA...291L..47L};~(13)~\citet{2003AJ....125.3302G};~(22)~\citet{2001AJ....121.2185G};~(51)~\citet{1998Sci...282.1309R};~(54)~\citet{2003ApJ...587..407C};~(71)~\citet{2015ApJ...804...96G};~(72)~\citet{2015AJ....149..104B};~(74)~\citet{2002ApJ...581..654P};~(83)~\citet{2000ApJ...529L..37M};~(95)~\citet{2014ApJ...787..126L};~(96)~\citet{2006AJ....132.2074M};~(97)~\citet{2008ApJ...689..471R};~(98)~\citet{2011ApJ...743..109S};~(102)~\citet{2014AJ....147...20N};~(104)~\citet{2012ApJ...760..152L};~(105)~\citet{2012MNRAS.427.3280F};~(112)~\citet{2009ApJ...706..328D};~(120)~\citet{2005AandA...435L...5F};~(126)~\citet{2005ApJ...621.1023S};~(137)~\citet{2006MNRAS.368.1917L};~(149)~SpeX Prism Library;~(150)~\citet{2004AJ....127.3553K};~(156)~\citet{2013ApJ...772...79A};~(164)~\citet{2008arXiv0811.0556S};~(167)~\citet{2011ApJ...739...49B};~(168)~\citet{2010ApJ...710...45B};\~(170)~\citet{2004AandA...427L...1F};~(172)~\citet{2007ApJ...658..557B};~(176)~\citet{2002ApJ...571..519L};~(177)~\citet{2008ApJ...678..463I};~(178)~\citet{2012ApJS..201...19D};~(182)~\citet{2010ApJ...711.1087K};~(190)~\citet{2004MNRAS.347..685S};~(199)~\citet{2008ApJ...681..579B};~(200)~\citet{2014AcA....64..359T};~(201)~\citet{2006AandA...460L..19M};~(202)~\citet{2006AJ....132..891R};~(203)~\citet{2005AN....326..974S};~(204)~\citet{2015MNRAS.454.4476S};~(205)~\citet{2003IAUS..211..261F};~(206)~\citet{1999Sci...283.1718M};~(207)~\citet{2016ApJ...827...23D};~(208)~\citet{1961AJ.....66..528V};~(209)~\citet{2002ApJ...567L.133P};~(210)~\citet{2017AJ....154..147D};~(211)~\citet{2003AJ....126.1526B};~(212)~\citet{2006ApJ...641L.141B};~(213)~\citet{2007AJ....133.2320S};~(214)~\citet{2001PASP..113..814K};~(215)~\citet{2006ApJS..166..585B}.}
 \tablenotetext{a}{Member of extended $25\,pc+1\sigma$ sample.} 
\end{deluxetable*}
\end{longrotatetable}
\clearpage %11
%completeness. %12
\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{cc|ccc|cc||cc|cc||ccc|cc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{13}
\tablecolumns{16}
\tablecaption{Selection functions for trigonometric and spectrophotometric distance cuts per spectral type bin.\label{tab:sfspt}}
\tablehead{
% & & & \multicolumn{2}{c}{Observed Selection} & \multicolumn{2}{c}{Selection Function} &  & \multicolumn{2}{c}{Observed Selection} & \multicolumn{2}{c}{False Positives} \\
\colhead{} & 
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{Observed} & 
\multicolumn{2}{c}{Selection} & 
\multicolumn{2}{c}{Observed} & 
\multicolumn{2}{c}{Fraction} & 
\colhead{} &
\multicolumn{2}{c}{Observed} & 
\multicolumn{2}{c}{False Positive} \\
\colhead{SpT} & 
\colhead{Total} & 
\colhead{Intrinsic} &
\multicolumn{2}{c}{Selected} & 
\multicolumn{2}{c}{Function} & 
\multicolumn{2}{c}{Not Selected} & 
\multicolumn{2}{c}{Missed} & 
\colhead{Not Intrinsic} & 
\multicolumn{2}{c}{Selected} & 
\multicolumn{2}{c}{Fraction}\\
\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{13-14}\cline{15-16}
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{Trig} & 
\colhead{Phot} & 
\colhead{Trig} & 
\colhead{Phot} & 
\colhead{Trig} &
\colhead{Phot} &
 \colhead{Trig} &
\colhead{Phot} &
\colhead{} & 
\colhead{Trig} & 
\colhead{Phot} & 
\colhead{Trig} & 
\colhead{Phot} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)}& 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} & 
\colhead{(11)}& 
\colhead{(12)} & 
\colhead{(13)} & 
\colhead{(14)} & 
\colhead{(15)} & 
\colhead{(16)}\\
}
\startdata
% sptn\_SF &    Nobj &  Ntrue\_sel &  selected\_obs\_plx\_obs\_spt &  selected\_obs\_phot\_obs\_spt &  SFplx &  SFphot &  selected\_obs\_plx\_SF &  selected\_obs\_phot\_SF &  \%nosel\_plx &  \%nosel\_phot &  Ntrue\_nosel &  selected\_obs\_plx\_FP &  selected\_obs\_phot\_FP &  \%sel\_plx &  \%sel\_phot \\
      M5 &  189460 &      23612 &                      2129 &                       2123 &   0.09 &    0.09 &                   38 &                    44 &        0.00 &         0.00 &       165848 &                  174 &                  2400 &      0.01 &       0.12 \\
      M6 &  173166 &      21535 &                      4475 &                       4469 &   0.21 &    0.21 &                  106 &                   112 &        0.00 &         0.01 &       151631 &                  353 &                  4517 &      0.02 &       0.24 \\
      M7 &   75002 &       9459 &                      6704 &                       6113 &   0.71 &    0.65 &                  181 &                   772 &        0.02 &         0.08 &        65543 &                  490 &                  2417 &      0.06 &       0.30 \\
      M8 &   51619 &       6490 &                      5946 &                       5210 &   0.92 &    0.80 &                  160 &                   896 &        0.02 &         0.14 &        45129 &                  461 &                  1726 &      0.08 &       0.31 \\
      M9 &   80893 &      10141 &                      9861 &                       8282 &   0.97 &    0.82 &                  251 &                  1830 &        0.02 &         0.18 &        70752 &                  763 &                  2347 &      0.09 &       0.27 \\
      L0 &   83302 &      10572 &                     10305 &                       8427 &   0.97 &    0.80 &                  267 &                  2145 &        0.03 &         0.20 &        72730 &                  754 &                  2192 &      0.08 &       0.24 \\
      L1 &   54934 &       6926 &                      6770 &                       5562 &   0.98 &    0.80 &                  156 &                  1364 &        0.02 &         0.20 &        48008 &                  528 &                  1581 &      0.09 &       0.26 \\
      L2 &   44754 &       5574 &                      5438 &                       4416 &   0.98 &    0.79 &                  134 &                  1156 &        0.02 &         0.21 &        39180 &                  392 &                  1296 &      0.08 &       0.26 \\
      L3 &   51654 &       6413 &                      6248 &                       5146 &   0.97 &    0.80 &                  143 &                  1245 &        0.02 &         0.19 &        45241 &                  462 &                  1688 &      0.08 &       0.30 \\
      L4 &   52264 &       6542 &                      6039 &                       5035 &   0.92 &    0.77 &                  149 &                  1153 &        0.02 &         0.18 &        45722 &                  442 &                  1444 &      0.08 &       0.25 \\
      L5 &   55985 &       7098 &                      4869 &                       3767 &   0.69 &    0.53 &                  121 &                  1223 &        0.02 &         0.17 &        48887 &                  400 &                   639 &      0.07 &       0.10 \\
      L6 &   51527 &       6484 &                      1856 &                       1250 &   0.29 &    0.19 &                   47 &                   653 &        0.01 &         0.10 &        45043 &                  160 &                    63 &      0.03 &       0.01 \\% sptn\_SF &   Nobj &  Ntrue\_sel &  selected\_obs\_plx\_SF &  selected\_obs\_phot\_SF &  SFplx &  SFphot &  Ntrue\_nosel &  selected\_obs\_plx\_FP &  selected\_obs\_phot\_FP &  \%sel\_plx &  \%sel\_phot \\
    \enddata
 \tablecomments{Columns: (1) Spectral type bins; (2) Number of objects per bin; (3) Number of true objects per spectral type bin within 25\,pc, i.e. intrinsic objects; (4) Number of intrinsic objects selected by an observed parallax cut at 25\,pc; (5) Number of intrinsic objects selected by an observed spectrophotometric distance cut at 25\,pc; (6) Selection function by parallax, i.e. fraction of intrinsic objects selected by their parallax cut at 25\,pc; (7) Selection function by spectrophotometric distance; (8) Number of intrinsic objects not selected by a trigonometric cut at 25\,pc; (9) Number of intrinsic objects not selected by a spectrophotometric cut at 25\,pc; (10) Fraction of intrinsic objects missed by a trigonometric cut at 25\,pc; (11) Fraction of intrinsic objects missed by a spectrophotometric cut at 25\,pc; (12) Number of objects per spectral type bin outside of 25\,pc; i.e. non-members (13) Number of non-members selected by an observed parallax cut at 25\,pc; (10) Number of non-members selected by an observed spectrophotometric distance cut at 25\,pc; (11) False positive rate for trigonometric selection; (12) False positive rate for spectrophotometric selection.}
\end{deluxetable*}
\end{longrotatetable}
\clearpage

%13
\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{cc|ccc|cc||cc|cc||ccc|cc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{14}
\tablecolumns{16}
\tablecaption{Selection functions for trigonometric and spectrophotometric distance cuts per absolute magnitude bin.\label{tab:sfmag}}
\tablehead{
% & & & \multicolumn{2}{c}{Observed Selection} & \multicolumn{2}{c}{Selection Function} &  & \multicolumn{2}{c}{Observed Selection} & \multicolumn{2}{c}{False Positives} \\
\colhead{} & 
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{Observed} & 
\multicolumn{2}{c}{Selection} & 
\multicolumn{2}{c}{Observed} & 
\multicolumn{2}{c}{Fraction} & 
\colhead{} &
\multicolumn{2}{c}{Observed} & 
\multicolumn{2}{c}{False Positive} \\
\colhead{M$_J$} & 
\colhead{Total} & 
\colhead{Intrinsic} &
\multicolumn{2}{c}{Selected} & 
\multicolumn{2}{c}{Function} & 
\multicolumn{2}{c}{Not Selected} & 
\multicolumn{2}{c}{Missed} & 
\colhead{Not Intrinsic} & 
\multicolumn{2}{c}{Selected} & 
\multicolumn{2}{c}{Fraction}\\
\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{13-14}\cline{15-16}
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{Trig} & 
\colhead{Phot} & 
\colhead{Trig} & 
\colhead{Phot} & 
\colhead{Trig} &
\colhead{Phot} &
 \colhead{Trig} &
\colhead{Phot} &
\colhead{} & 
\colhead{Trig} & 
\colhead{Phot} & 
\colhead{Trig} & 
\colhead{Phot} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)}& 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} & 
\colhead{(11)} & 
\colhead{(12)} & 
\colhead{(13)} & 
\colhead{(14)} & 
\colhead{(15)} & 
\colhead{(16)}\\
}
\startdata
%  MJ\_SF &    Nobj &  Ntrue\_sel &  selected\_obs\_plx\_SF &  selected\_obs\_phot\_SF &  SFplx &  SFphot &  not\_selected\_obs\_plx &  not\_selected\_obs\_phot &  \%nosel\_plx &  \%nosel\_phot &  Ntrue\_nosel &  selected\_obs\_plx\_FP &  selected\_obs\_phot\_FP &  \%sel\_plx &  \%sel\_phot \\
 9.75 &  161816 &      20008 &                 2962 &                  3155 &   0.15 &    0.16 &                    39 &                     98 &        0.00 &         0.00 &       141808 &                  272 &                  4129 &      0.02 &       0.23 \\
 10.25 &  186252 &      23385 &                 6363 &                  6346 &   0.27 &    0.27 &                   128 &                    336 &        0.01 &         0.01 &       162867 &                  451 &                  4531 &      0.02 &       0.22 \\
 10.75 &  117183 &      14691 &                 9628 &                  8925 &   0.66 &    0.61 &                   221 &                   1099 &        0.02 &         0.07 &       102492 &                  715 &                  3561 &      0.06 &       0.28 \\
 11.25 &  101656 &      12726 &                11672 &                 10136 &   0.92 &    0.80 &                   268 &                   1998 &        0.02 &         0.16 &        88930 &                  899 &                  3285 &      0.08 &       0.30 \\
 11.75 &   94099 &      11843 &                11358 &                  9325 &   0.96 &    0.79 &                   272 &                   2472 &        0.02 &         0.21 &        82256 &                  811 &                  2585 &      0.08 &       0.25 \\
 12.25 &   75482 &       9411 &                 9022 &                  7296 &   0.96 &    0.78 &                   218 &                   2080 &        0.02 &         0.22 &        66071 &                  568 &                  2228 &      0.07 &       0.27 \\
 12.75 &   70205 &       8823 &                 8099 &                  6675 &   0.92 &    0.76 &                   174 &                   1728 &        0.02 &         0.20 &        61382 &                  435 &                  2059 &      0.06 &       0.27 \\
 13.25 &   71507 &       8952 &                 6788 &                  5510 &   0.76 &    0.62 &                   179 &                   1608 &        0.02 &         0.18 &        62555 &                  199 &                  1122 &      0.03 &       0.14 \\
 13.75 &   55588 &       6908 &                 3669 &                  2657 &   0.53 &    0.38 &                    86 &                   1278 &        0.01 &         0.19 &        48680 &                   70 &                   270 &      0.01 &       0.04 \\
 \enddata
 \tablecomments{Columns: (1) Bins of absolute magnitude in $J$-band; (2) Number of objects per bin; (3) Number of true objects per absolute magnitude bin within 25\,pc, i.e. intrinsic objects; (4) Number of intrinsic objects selected by an observed parallax cut at 25\,pc; (5) Number of intrinsic objects selected by an observed spectrophotometric distance cut at 25\,pc; (6) Selection function by parallax, i.e. fraction of intrinsic objects selected by their parallax cut at 25\,pc; (7) Selection function by spectrophotometric distance; (8) Number of intrinsic objects not selected by a trigonometric cut at 25\,pc; (9) Number of intrinsic objects not selected by a spectrophotometric cut at 25\,pc;  (10) Number of true objects per absolute magnitude bin outside of 25\,pc; i.e. extrinsic objects; (11) Number of extrinsic objects with observed trigonometric distances within 25\,pc; (12) Number of extrinsic objects with observed spectrophotometric distances within 25\,pc; (13) Number of extrinsic objects selected by an observed parallax cut at 25\,pc; (14) Number of extrinsic objects selected by an observed spectrophotometric distance cut at 25\,pc; (15) False positive rate for parallax selection; (16) False positive rate for spectrophotometric selection.}
\end{deluxetable*}
\end{longrotatetable}
\clearpage

\begin{deluxetable*}{cccc|cc||c}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablenum{17}
\tablewidth{0pt}
\tablecaption{Number Densities by Spectral Subtype in units of $object~pc^{-3}$.\label{tab:numdens}}
\tablehead{
\colhead{Spectral Type} &
\colhead{\citet{2007AJ....133..439C}} &
\colhead{\citet{2008AJ....136.1290R}} & 
\colhead{\citet{2012ApJ...753..156K}} &
\colhead{N\tablenotemark{*}} &  
\colhead{Raw} & 
\colhead{SF-corrected}}
\startdata
%sptn &  density\_c07 &  density\_unc\_plus\_c07 &  density\_unc\_minus\_c07 &  density\_r08 &  density\_unc\_plus\_r08 &  density\_unc\_minus\_r08 &  density\_k12 &  density\_unc\_plus\_k12 &  density\_unc\_minus\_k12 &  Nsamp &   rawdens &  rawdens\_unc\_plus &  rawdens\_unc\_minus &  comb\_dens &  comb\_dens\_unc\_plus &  comb\_dens\_unc\_minus \\
   M5 &         \nodata                                           &     \nodata                                            & $6.99^{+2.05}_{-1.59}\times10^{-3}$  &  \nodata & \nodata   & \nodata \\
   M6 &          \nodata                                          &  $9.50^{+9.50}_{-4.70}\times10^{-5}$ &  $1.07^{+0.25}_{-0.20}\times10^{-2}$  &  \nodata &\nodata  &   \nodata \\
   M7 &     $1.08^{+0.34}_{-0.26}\times10^{-3}$ &  $9.50^{+9.50}_{-4.70}\times10^{-5}$ &  $1.40^{+1.07}_{-0.61}\times10^{-3}$  &  64         &  $1.54^{+0.21}_{-0.18}\times10^{-3}$  & $3.20^{+0.29}_{-0.27}\times10^{-3}$ \\
   M8 &     $3.73^{+0.60}_{-0.52}\times10^{-3}$ &  $9.47^{+2.37}_{-1.89}\times10^{-4}$ &  $2.33^{+1.30}_{-0.84}\times10^{-3}$  &  61        &  $1.47^{+0.20}_{-0.18}\times10^{-3}$  & $2.34^{+0.25}_{-0.23}\times10^{-3}$ \\
   M9 &     $9.95^{+3.32}_{-2.49}\times10^{-4}$ &  $8.53^{+2.26}_{-1.79}\times10^{-4}$ &  $9.33^{+9.33}_{-4.66}\times10^{-4}$ &  44         &  $1.06^{+0.17}_{-0.15}\times10^{-3}$  & $1.58^{+0.21}_{-0.18}\times10^{-3}$ \\
   L0 &     $6.63^{+2.80}_{-1.97}\times10^{-4}$  &  $5.68^{+1.89}_{-1.42}\times10^{-4}$ &  $4.66^{+7.54}_{-2.88}\times10^{-4}$ &  21         &  $5.04^{+1.23}_{-0.99}\times10^{-4}$ & $7.50^{+1.47}_{-1.23}\times10^{-4}$ \\
   L1 &     $4.97^{+2.49}_{-1.66}\times10^{-4}$  &  $2.37^{+1.32}_{-0.85}\times10^{-4}$ &  \nodata                                              &  28         &  $6.72^{+1.40}_{-1.16}\times10^{-4}$ & $1.02^{+0.17}_{-0.15}\times10^{-3}$ \\
   L2 &     $8.29^{+3.07}_{-2.24}\times10^{-4}$  &  $3.79^{+1.60}_{-1.12}\times10^{-4}$ &  \nodata                                              &  21         &  $5.04^{+1.23}_{-0.99}\times10^{-4}$ & $7.75^{+1.50}_{-1.26}\times10^{-4}$ \\
   L3 &     $4.14^{+2.31}_{-1.48}\times10^{-4}$  &  $2.37^{+1.32}_{-0.85}\times10^{-4}$ &  \nodata                                              &  16         &  $3.84^{+1.10}_{-0.86}\times10^{-4}$ & $5.80^{+1.31}_{-1.07}\times10^{-4}$  \\
   L4 &     $5.80^{+2.65}_{-1.82}\times10^{-4}$  &  $3.79^{+1.60}_{-1.12}\times10^{-4}$ &  \nodata                                              &  23         &  $5.52^{+1.29}_{-1.05}\times10^{-4}$ & $8.75^{+1.58}_{-1.34}\times10^{-4}$ \\
   L5 &     $4.97^{+2.49}_{-1.66}\times10^{-4}$  &  $3.32^{+1.51}_{-1.04}\times10^{-4}$ &  $4.66^{+7.54}_{-2.88}\times10^{-4}$ &  28        &  $6.72^{+1.40}_{-1.16}\times10^{-4}$ & $1.44^{+0.20}_{-0.18}\times10^{-3}$ \\
   L6 &     $4.14^{+2.31}_{-1.48}\times10^{-4}$  &  $2.84^{+1.42}_{-0.95}\times10^{-4}$ &  \nodata                                              &   \nodata &  \nodata & \nodata \\   
   L7 &     $7.46^{+2.94}_{-2.11}\times10^{-4}$  &  $4.70^{+7.70}_{-2.90}\times10^{-5}$ &  \nodata                                              &   \nodata &  \nodata & \nodata \\
   L8 &     $4.97^{+2.49}_{-1.66}\times10^{-4}$  &  $1.42^{+1.09}_{-0.62}\times10^{-4}$ &  \nodata                                              &   \nodata &  \nodata  & \nodata\\
   \hline
   M7$-$M9.5 & \nodata & \nodata & \nodata & 169 & $(4.1\pm0.3)\times10^{-3}$ & $(7.1\pm0.5)\times10^{-3}$ \\
   L0$-$L5     & \nodata & \nodata & \nodata & 137 & $(3.3\pm0.3)\times10^{-3}$ &  $(5.4\pm0.4)\times10^{-3}$ \\
   M7$-$L5 & \nodata & \nodata & \nodata & 306 & $(7.3\pm0.4)\times10^{-3}$ &  $(12.6\pm0.6)\times10^{-3}$\\
\enddata
\tablenotetext{*}{\textbf{Number of sources within 25\,pc, declinations accessible by SpeX ($-50^{\circ}\leq\delta\leq+67^{\circ}$), and galactic latitudes outside of $\pm15^{\circ}$ from the plane.}}
\tablecomments{The units for all values are pc$^{-3}$. These number densities take into account the sky coverage in each survey, but not the survey incompleteness. For the 20\,pc sample of~\citet{2007AJ....133..439C} the volume coverage is 36\%, for the~\citet{2008AJ....136.1290R} survey of the same volume, the coverage is~63\%. For the~\citet{2012ApJ...753..156K} 8\,pc sample, the volume coverage is 100\%. For this study, the volume coverage is $63.6\pm0.59\%$. Uncertainties are calculated from Poisson statistics.}
\end{deluxetable*} %17
\begin{deluxetable*}{cccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{18}
\tablecolumns{8}
\tablecaption{Luminosity Function.\label{tab:lfmag}}
\tablehead{
\colhead{$M_J$} & 
\colhead{N} & 
\colhead{N$_{trig}$} & 
\colhead{N$_{phot}$} & 
\colhead{SFplx} & 
\colhead{SFphot} & 
\colhead{N$_{corrected}$} & 
\colhead{Density (mag pc$^{-3}$)}
}
\startdata
%    MJ &  Nsamp &  Nplx &  Nphot &  sf\_plx &  sf\_phot &  Ncorr\_comb &  comb\_dens &  comb\_dens\_unc\_minus &  comb\_dens\_unc\_plus \\
  9.75 &      4 &     4 &      0 &    0.15 &     0.16 &   38.65 &   $9.28_{-1.39}^{+1.62}\times10^{-4}$ \\
 10.25 &     51 &    41 &     10 &    0.27 &     0.27 &  273.75 &   $6.57_{-0.39}^{+4.14}\times10^{-3}$ \\
 10.75 &     68 &    60 &      8 &    0.66 &     0.61 &  150.76 &   $3.62_{-0.29}^{+0.31}\times10^{-3}$ \\
 11.25 &     50 &    49 &      1 &    0.92 &     0.80 &   79.00 &   $1.90_{-0.20}^{+0.23}\times10^{-3}$ \\
 11.75 &     41 &    39 &      2 &    0.96 &     0.79 &   62.55 &   $1.50_{-0.18}^{+0.20}\times10^{-3}$ \\
 12.25 &     30 &    28 &      2 &    0.96 &     0.78 &   45.99 &   $1.10_{-0.15}^{+0.18}\times10^{-3}$ \\
 12.75 &     25 &    24 &      1 &    0.92 &     0.76 &   39.71 &   $9.54_{-1.41}^{+1.65}\times10^{-4}$ \\
 13.25 &     26 &    24 &      2 &    0.76 &     0.62 &   50.44 &   $1.21_{-0.16}^{+0.18}\times10^{-3}$ \\
 13.75 &     16 &    14 &      2 &    0.53 &     0.38 &   45.91 &   $1.10_{-0.15}^{+0.18}\times10^{-3}$ \\
  \enddata
\end{deluxetable*}
